The Long Way to Deforestation (Technical Report): A Type Inference and Elaboration Technique for Removing Intermediate Data Structures

Deforestation is a compiler optimization that removes intermediate data structure allocations from functional programs to improve their efficiency. This is an old idea, but previous approaches have proved limited or impractical: they either only worked on compositions of predefined combinators (shortcut fusion), or involved the aggressive unfolding of recursive definitions until a depth limit was reached or a reoccurring pattern was found to tie the recursive knot, resulting in impractical algorithmic complexity and large amounts of code duplication. We present Lumberhack, a general-purpose deforestation approach for purely functional call-by-value programs. Lumberhack uses subtype inference to reason about data structure production and consumption and uses an elaboration pass to fuse the corresponding recursive definitions. It fuses large classes of mutually recursive definitions while avoiding much of the unproductive (and sometimes counter-productive) code duplication inherent in previous approaches. We prove the soundness of Lumberhack using logical relations and experimentally demonstrate significant speedups in the standard nofib benchmark suite.

==> contents/constraint-solving-rules.tex <==
\begin{mathpar}
\boxed{\mathstrut\CCtx |> \SCtx}


\inferrule[C-Skip]{
  (\ty\Pos=<\ty\Neg) \in \CCtx
  \\
  \CCtx
  |>
  \SCtx
}{
  \CCtx
  |>
  (\ty\Pos=<\ty\Neg)\catsp\SCtx
}

\inferrule[C-VarR]{
  (\ty\Pos =< \al)\catsp\CCtx
  |>
  \SCtx
}{
  \CCtx
  |>
  (\ty\Pos =< \al)\catsp\SCtx
}

\inferrule[C-VarL]{
  \CCtx\catsp(\al =< \ty\Neg)
  |>
  \SCtx
}{
  \CCtx
  |>
  (\al =< \ty\Neg)\catsp\SCtx
}
\hfill
\\
\inferrule[C-Pass]{
  \CCtx_1\catsp(\be =< \ty\Neg)\catsp(\ty\Pos=<\al)\catsp\CCtx_2
  |>
  \ep
  \\
  \al != \be
  \\\\
  \ntv{\ty\Neg} \textit{ or } \ntv{\ty\Pos}
}{
  \CCtx_1\catsp(\ty\Pos=<\al)\catsp(\be =< \ty\Neg)\catsp\CCtx_2
  |>
  \ep
}

\inferrule[C-Match]{
  \CCtx_1\catsp(\al =< \ty\Neg)\catsp(\ty\Pos=<\al)\catsp\CCtx_2
  |>
  \ty\Pos =< \ty\Neg
  \\\\
  \ntv{\ty\Neg} \textit{ or } \ntv{\ty\Pos}
}{
  \CCtx_1\catsp(\ty\Pos=<\al)\catsp(\al =< \ty\Neg)\catsp\CCtx_2
  |>
  \ep
}

\inferrule[C-Fun]{
  \CCtx
  |>
  (\be_1=<\al_1)
  \catsp
  (\al_2 =< \be_2)
  \catsp\SCtx
}{
  \CCtx
  |>
  (\al_1->\al_2 =< \be_1->\be_2)
  \catsp\SCtx
}

\inferrule[C-Ctor]{
  n \in N
  \\
  \CCtx
  |>
  \overline{(\ga_{j} =< \al_{n,j})}^{j \in M_n}
  \catsp\SCtx
}{
  \CCtx
  |>
  \left(c_n\,\langle\,\overline{\ga_{j}}^{j \in M_n}\,\rangle =<
    \left\{\,\overline{
      c_i\,\langle\,\overline{x |-> \al_{i,j}}^{j \in M_i}\,\rangle -> l_i
    }^{i\in N}\,\right\}: \be
  \right)
  \catsp\SCtx
}

\inferrule[C-VarMrg]{
  (\al=<\be)\in\CCtx
  \\
  (\be=<\al)\notin\CCtx
  \\
  \CCtx
  |>
  (\be=<\al)
}{
  \CCtx
  |>
  \ep
}

\inferrule[C-FunMrg]{
  (\al=<\be_1->\ga_1)\in\CCtx
  \\
  (\al=<\be_2->\ga_2)\in\CCtx
  \\\\
  (\be_1=<\be_2)\notin\CCtx
  \\
  (\ga_1=<\ga_2)\notin\CCtx
  \\
  \CCtx
  |>
  (\be_1=<\be_2)
  \catsp
  (\ga_1=<\ga_2)
}{
  \CCtx
  |>
  \ep
}

\inferrule[C-CtorMrg]{
  \left(
    \al
    =<
    \left\{\,\overline{
      c_i\,\langle\,\overline{x_{i,j} |-> \be_{i,j}}^{j}\,\rangle -> l_i
    }^i\,\right\}: \al_{\fname{res}}
  \right)
  \in\CCtx
  \\\\
  \left(
    \al
    =<
    \left\{\,\overline{
      c_i\,\langle\,\overline{y_{i,j} |-> \ga_{i,j}}^{j}\,\rangle -> l'_i
    }^{i}\,\right\}: \al'_{\fname{res}}
  \right)
  \in\CCtx
  \\\\
  \overline{
    \left(\be_{i,j} =< \ga_{i,j}\right)
    \notin
    \CCtx
  }^{i,j}
  \\
  \CCtx
  |>
  \overline{\left(\be_{i,j} =< \ga_{i,j}\right)}^{i,j}
}{
  \CCtx
  |>
  \ep
}

\inferrule[C-Done]{
  \CCtx = \CCtx\Neg\cat\CCtx^v\cat\CCtx\Pos
  \\
  \textbf{\textit{output }} \CCtx
}{
  \CCtx
  |>
  \ep
}
\\
\boxed{\mathstrut\CCtx \conR \phi}
\hfill

\inferrule[U-Done]{
}{
  \CCtx\Pos
  \conR
  []
}


\inferrule[U-Subst]{
  \left(
    \overline{\be=<\ty\Neg}^{(\be=<\ty\Neg)\in\CCtx,\,\be != \al}
  \right)
  \conR
  \phi
  \\
  S = \mu\left(
      \lam\al.\,
      \phi
      \left(
      \fname{unif}\left(\overline{\tz\Neg}^{(\al=<\tz\Neg)\in\CCtx}\right)
      \right)
    \right)
  \\
}{
  \CCtx
  \conR
  [\al|->S]
  \circ
  \phi
}
\end{mathpar}
\vspace{.2em}
\begin{align*}
\fname{unif}() &\ = \ \top
\\
\fname{unif}(\ty) &\ = \ty
\\
\fname{unif}(\al,\,\overline{\tz}) &\ = \ 
  \fname{unif}(\overline{\tz})
\\
\fname{unif}(\al_1->\be_1,\,\al_2->\be_2,\,\overline{\tz}) &\ = \ 
  \fname{unif}(\al_1->\be_1,\,\overline{\tz})
\\
\begin{aligned}[b]\fname{unif}\left(
    \left\{\,\overline{
      c_i\,\langle\,\overline{x_{i,j} |-> \al_{i,j}}^j\,\rangle
      \left(-> l_i\right)
    }^{i}\,\right\}\right.&\left(:\ga_1\right),\,
    \\
    \left\{\,\overline{
      c_i\,\langle\,\overline{x_{i,j} |-> \be_{i,j}}^j\,\rangle
      \left(-> l'_i\right)
    }^{i}\,\right\}&\left(:\ga_2\right)
    ,\,\overline{\tz} \bigg)
\end{aligned}&\ = \ 
  \fname{unif}\left(
    \left\{\,\overline{
      c_i\,\langle\,\overline{\al_{i,j}}^j\,\rangle
    }^{i}\,\right\}
    ,\,\overline{\tz}\right)
\\
\fname{unif}(\ty_1,\,\ty_2,\,\overline{\tz}) &\ = \   
  \textbf{fail}
  &&
  \hspace{-2em}
  \textit{ otherwise}
\end{align*}



==> contents/fusion-inference-rules.tex <==
\begin{mathpar}
\boxed{\mathstrut\Gamma |- t : \al \conR \SCtx}
\hfill
\inferrule[I-Var]{
  (x |-> \al) \in \Gamma
}{
  \Gamma |-
  x : \al
  \conR
  \ep
}

\inferrule[I-Lam]{
  \Gamma\catsp(x|->\al) |-
  t : \be
  \conR
  \SCtx
  \\
  \fresh{\al,\ga}
}{
  \Gamma |-
  \lam x.\ t : \ga
  \conR
  \SCtx\catsp(\al -> \be =< \ga)
}




\\

\inferrule[I-App]{
  \Gamma |- t_1 : \al_1
  \conR
  \SCtx_1
  \\
  \Gamma |- t_2 : \al_2
  \conR
  \SCtx_2
  \\
  \fresh\be
}{
  \Gamma |-
  t_1\ t_2 : \be
  \conR
  \SCtx_1\catsp\SCtx_2\catsp(\al_1 =< \al_2 -> \be)
}

\inferrule[I-Ctor]{
  \overline{\,\Gamma |- t_j : \al_j \conR \SCtx_j\,}^j
  \\
  \fresh\be
}{
  \Gamma |-
  c\ \overline{t_j}^j : \be
  \conR
  \overline{\SCtx_j}^j\catsp\left(c\,\langle\,\overline{\al_j}^j\,\rangle =< \be\right)
}

\inferrule[I-Case]{
  \Gamma |- t : \al \conR \SCtx_0
  \\
  \overline{\,
    \Gamma\catsp
    \overline{
      (x_{i,j} |-> \be_{i,j})
    }^j
    |-
    l_i : \ga_i
    \conR \SDtx_i
  \,}^i
  \\
  \fresh\de
  \\
  \overline{\,\fresh{\be_{i,j}}\,}^{i,j}
}{
  \Gamma |-
  \kw{case}\ t\ \kw{of}\ 
  \overline{\,
    c_i\ \overline{x_{i,j}}^j -> l_i
  \,}^i
  :
  \de
  \conR
  \SCtx_0\catsp\overline{\SDtx_i}^i
  \catsp\al =< \left(\left\{\,\overline{c_i\,\langle\,\overline{x_{i,j} |-> \be_{i,j}}^j\,\rangle -> l_i}^i\,\right\}: \de\right)
  \catsp\overline{(\ga_i=<\de)}^i
}

\inferrule[I-LetRec]{
  \Gamma \catsp (x |-> \al) |-
  t_1 : \be_1
  \conR
  \SCtx_1
  \\
  \Gamma \catsp (x |-> \be_1) |-
  t_2 : \be_2
  \conR
  \SCtx_2
  \\
  \fresh\al
}{
  \Gamma |-
  \kw{let rec}\ x = t_1\ \kw{in}\ t_2
  :
  \be_2
  \conR
  \SCtx_1\catsp\SCtx_2\catsp(\be_1=<\al)
}
\end{mathpar}



==> contents/subtyping-rules.tex <==
\begin{mathpar}
\boxed{\mathstrut\SCtx\mid\SDtx |- \ty\Pos =< \ty\Neg}
\hfill
\\
\inferrule[S-Hyp]{
  (\ty\Pos =< \ty\Neg) \in \SCtx
}{
  \SCtx\mid\SDtx |- \ty\Pos =< \ty\Neg
}

\inferrule[S-Var]{
}{
  \SCtx\mid\SDtx |- \al =< \al
}

\inferrule[S-Trans]{
  \SCtx\mid\SDtx |- \tau\Pos =< \al
  \\
  \SCtx\mid\SDtx |- \al =< \tau\Neg
}{
  \SCtx\mid\SDtx |- \tau\Pos =< \tau\Neg
}

\inferrule[S-Fun]{
  \SCtx\cat\SDtx\mid\ep |- \al_2=<\be_2
  \\
  \SCtx\cat\SDtx\mid\ep |- \be_1=<\al_1
}{
  \SCtx\mid\SDtx |- \al_1->\al_2 =< \be_1->\be_2
}


\inferrule[S-Ctor]{
  n \in K
  \\
  \overline{
    \SCtx\cat\SDtx\mid\ep |-
    \al_i =< \be_{n,i}
  }^i
}{
  \SCtx\mid\SDtx |-
  c_n\,\langle\,\overline{x |-> \al_i}^i\,\rangle
  =<
  \left\{\,\overline{
    c_k\,\langle\,\overline{x |-> \be_{k,j}}^j\,\rangle -> l
  }^{k \in K}\,\right\}:\ga
}
\\
\text{Shorthand: }
\SCtx |- \ty\Pos =< \ty\Neg
\text{ means }
\SCtx\mid\ep |- \ty\Pos =< \ty\Neg
\end{mathpar}


